Explainable Evidential Clustering

Unsupervised classification is a fundamental machine learning problem. Real-world data often contain imperfections, characterized by uncertainty and imprecision, which are not well handled by traditional methods. Evidential clustering, based on Dempster-Shafer theory, addresses these challenges. This paper explores the underexplored problem of explaining evidential clustering results, which is crucial for high-stakes domains such as healthcare. Our analysis shows that, in the general case, representativity is a necessary and sufficient condition for decision trees to serve as abductive explainers. Building on the concept of representativity, we generalize this idea to accommodate partial labeling through utility functions. These functions enable the representation of "tolerable" mistakes, leading to the definition of evidential mistakeness as explanation cost and the construction of explainers tailored to evidential classifiers. Finally, we propose the Iterative Evidential Mistake Minimization (IEMM) algorithm, which provides interpretable and cautious decision tree explanations for evidential clustering functions. We validate the proposed algorithm on synthetic and real-world data. Taking into account the decision-maker's preferences, we were able to provide an explanation that was satisfactory up to 93% of the time.

==> figs/algos/iemm.tex <==
\begin{algorithm}[H]
    \caption{\textbf{IEMM}}
    \textbf{Input:} Observations $X = [x^1, \dots, x^N] \subset \mathbb{R}^D$. \\ 
    Some evidential clustering $\mathcal{M} : X \rightarrow \mathbb{M}$. \\
    The focal sets $\mathbb{F} = \{A_1, \dots, A_{|\mathbb{F}|}\}$ \\
    and their centroids $v = \{v^1, \dots, v^{|\mathbb{F}|}\} \subset \mathbb{R}^D$. \\
    \textbf{Parameter:} The chosen evidential mistakeness \textbf{M} \\
    \textbf{Output:} A decision tree $\Delta : \mathbb{R}^D \rightarrow 2^\Omega$.
    \begin{algorithmic}[1]    
    
    \State $\Delta \gets \textbf{split\_tree}(X, \mathcal{M}(X), \mathbb{F}, v)$

    \Function{split\_tree}{$\{x^j\}_{j=1}^n, \{m^j\}_{j=1}^n, F, \{v^j\}_{A_j \in F}$}
        \If{$|F| = 1$}
            \State \textbf{leaf.metacluster} $\gets F$
            \State \Return \textbf{leaf}
        \EndIf
        \ForAll{$i \in [1, \dots, D]$}
            \State $\ell_i \gets \min_{A_j \in F} v^j_i$
            \State $r_i \gets \max_{A_j \in F} v^j_i$
        \EndFor
        
        
        \State $i, \theta \gets \arg\min_{i, \ell_i \leq \theta < r_i} \textbf{M}(x, m, v, F, i, \theta)$

        \State $L \gets \{j \mid (x^j_i \leq \theta)\}_{j=1}^n$
        \State $R \gets \{j \mid (x^j_i > \theta)\}_{j=1}^n$

        \State $F_L \gets \{A_j \in F \mid v^j_i \leq \theta\}$
        \State $F_R \gets \{A_j \in F \mid v^j_i > \theta\}$

        \State \textbf{node.condition} $\gets "x_i \leq \theta"$

        \State \textbf{node.lt} $\gets$ \textbf{split\_tree}$(\{x^j\}_{j \in L}, \{m^j\}_{j \in L}, F_L, v)$
        \State \textbf{node.rt} $\gets$ \textbf{split\_tree}$(\{x^j\}_{j \in R}, \{m^j\}_{j \in R}, F_R, v)$
        \State \Return \textbf{node}
    \EndFunction
    \end{algorithmic}
    \label{algo:iemm}
\end{algorithm}

==> figs/tikz/evidential_cluster_explaining.tex <==
% !TeX root = ../../iemm.tex

\documentclass[border=3mm,tikz]{standalone}
\usepackage{bm}
\usepackage{amsmath}
\usepackage{amsfonts}
\usetikzlibrary{shapes, arrows, positioning, calc}
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\begin{document}
\begin{tikzpicture}
    \node[] (input) at (0,0) {$X$};
    \node [draw, rectangle, 
    minimum height=3.0em, minimum width=10em, right = 1 of input, name=clustering]{evidential clustering};
    \node[draw, rectangle, 
    minimum height=3.0em, minimum width=8em, right = 2.5cm of clustering, name=dt]{DT Training};
    \node[right = 1cm of dt] (output) {$\Delta:\mathbb{X} \rightarrow 2^\Omega$};

    % Draw the connecting arrows and labels
    \draw [->, very thick] (input) -- (clustering);
    \draw [->, very thick] (clustering) -- (dt) node[midway, above] {$\mathcal{M} : X \rightarrow \mathbb{M}$};
    \draw [->, very thick] (dt) -- (output);
\end{tikzpicture}
\end{document}

==> figs/tikz/hard_cluster_explaining.tex <==
% !TeX root = ../../iemm.tex
\documentclass[border=3mm,tikz]{standalone}
\usepackage{bm}
\usepackage{amsmath}
\usepackage{amsfonts}
\usetikzlibrary{shapes, arrows, positioning, calc}
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\begin{document}
\begin{tikzpicture}
    \node[] (input) at (0,0) {$X$};
    \node [draw, rectangle, 
    minimum height=3.0em, minimum width=8em, right = 1 of input, name=clustering]{hard clustering};
    \node[draw, rectangle, 
    minimum height=3.0em, minimum width=8em, right = 2.5cm of clustering, name=dt]{DT Training};
    \node[right = 1cm of dt] (output) {$\Delta :\mathbb{X} \rightarrow \Omega$};

    % Draw the connecting arrows and labels
    \draw [->, very thick] (input) -- (clustering);
    \draw [->, very thick] (clustering) -- (dt) node[midway, above] {$\mathcal{C} : X \rightarrow \Omega$};
    \draw [->, very thick] (dt) -- (output);
\end{tikzpicture}
\end{document}
